H-CRSPV: Preventing Semantic Omission in Late-Bound Large Language Model Releases

Large-language-model release pipelines increasingly combine commitments, signatures, provenance records, and heterogeneous verification backends. Yet validating every submitted object does not establish that a release realizes every requirement of its registered transformation. An untrusted realization proposer may omit a required relation, propose an unauthorized evidence-sharing assignment, or bind valid evidence to the wrong object. This verification-boundary failure is termed Semantic Omission under Valid Evidence (SOVE). Hybrid Cryptographic Relation-based Semantic Plan Verification (H-CRSPV) is a replicated admission layer that enforces required-set completeness before release consumption. Before evidence selection, an authorized registration entity commits an authenticated authority record. Validators independently derive the required-obligation multiset, check exact entry-occurrence coverage, validate proposal-induced evidence sharing, and bind admissible groups one-to-one to keeper-resolved objects. Evidence remains provisional until the challenge window closes and an atomic finalizer activates the release. The analysis establishes structural exactness and conditional semantic guarantees under explicit assumptions. Across 36 omission artifacts, submitted-object validation accepts all 36 because every submitted object passes its backend-specific verifier. H-CRSPV rejects all 36 while accepting all six honest releases. The prototype also validates six restricted source-to-RelationIR bindings and rejects all 60 tested mutations. In a continuous four-validator Qwen2.5-1.5B workflow, the same authority record remains fixed across three legal releases with different post-registration availability states. These results show that per-object validity does not establish complete, correctly bound, and finalized release evidence.

==> figures/hcrspv_pipeline_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style={draw=black!75, line width=0.55pt, fill=black!3,
              align=center, inner xsep=2.5pt, inner ysep=3.0pt,
              minimum height=1.02cm, font=\footnotesize},
  authority/.style={box, fill=black!12, font=\footnotesize\bfseries},
  proposer/.style={box, fill=black!7},
  validator/.style={box, fill=black!3},
  gate/.style={box, fill=black!9, font=\footnotesize\bfseries},
  terminal/.style={box, dashed, fill=white, font=\footnotesize\bfseries},
  panel/.style={draw=black!45, line width=0.45pt, rounded corners=0.5pt},
  flow/.style={-{Stealth[length=1.7mm,width=1.2mm]}, line width=0.55pt},
  fail/.style={flow,dashed},
  edgeword/.style={font=\footnotesize, fill=white, inner sep=1.2pt}
]
  % Panel (a): exact realization and evidence verification.
  \draw[panel] (-0.15,0.90) rectangle (16.65,4.55);
  \node[anchor=west,font=\footnotesize\bfseries] at (0.05,4.32)
    {(a) Exact obligation-to-object admission};

  \node[authority,text width=2.15cm] (required) at (1.25,3.20)
    {AUTHORITY\\required obligation\\occurrences $R$};
  \node[proposer,text width=2.15cm] (entries) at (4.05,3.20)
    {PROPOSER\\realization-entry\\occurrences};
  \node[validator,text width=2.15cm] (proposed) at (6.85,3.20)
    {VALIDATOR\\proposed groups\\quotient by $\kappa_\rho$};
  \node[gate,text width=2.15cm] (admissible) at (9.65,3.20)
    {ADMISSIBLE GROUPS\\registered-policy\\$\mathsf{GroupOK}_\rho$};
  \node[validator,text width=2.15cm] (objects) at (12.45,3.20)
    {CONCRETE OBJECTS\\one-to-one binding\\$\mu:G\xrightarrow{\sim}\mathcal O_\rho$};
  \node[gate,text width=2.15cm] (native) at (15.25,3.20)
    {NATIVE VERIFY\\proof or certificate\\for bound statement};

  \draw[flow] (required) -- node[edgeword] {one per occurrence} (entries);
  \draw[flow] (entries) -- node[edgeword] {\textsf{EntryComplete}} (proposed);
  \draw[flow] (proposed) -- node[edgeword] {policy check} (admissible);
  \draw[flow] (admissible) -- node[edgeword] {\textsf{ObjectBind}} (objects);
  \draw[flow] (objects) -- (native);

  \node[terminal,text width=5.2cm,minimum height=0.58cm] (reject) at (8.25,1.48)
    {\State{Rejected}: entry, grouping, binding, or native-evidence failure};
  \draw[fail] (entries.south) -- ++(0,-0.28) -| (reject.west);
  \draw[fail] (proposed.south) -- ++(0,-0.42) -| (reject.north west);
  \draw[fail] (objects.south) -- ++(0,-0.42) -| (reject.north east);
  \draw[fail] (native.south) -- ++(0,-0.28) -| (reject.east);

  % Panel (b): release lifecycle after native verification.
  \draw[panel] (-0.15,-2.25) rectangle (16.65,0.55);
  \node[anchor=west,font=\footnotesize\bfseries] at (0.05,0.30)
    {(b) Replicated release lifecycle};

  \node[validator,text width=2.65cm] (pending) at (2.15,-0.75)
    {\State{Pending}\\submitted, inactive};
  \node[gate,text width=3.05cm] (provisional) at (6.45,-0.75)
    {\State{Provisional}\\verified, challengeable, inactive};
  \node[authority,text width=2.65cm] (active) at (11.15,-0.75)
    {\State{Active}\\accepted for downstream use};
  \node[terminal,text width=2.65cm] (invalid) at (15.05,-0.75)
    {\State{Invalid}\\challenge upheld};

  \draw[flow] (pending) -- node[edgeword] {exact admission} (provisional);
  \draw[flow] (provisional) -- node[edgeword] {$h>d$; guarded finalizer} (active);
  \draw[fail] (provisional.south) -- ++(0,-0.47) -| node[edgeword,pos=0.76] {$h\leq d$} (invalid.south);
  \draw[fail] (pending.south) -- ++(0,-0.28) -| node[edgeword,pos=0.72] {upheld challenge} (invalid.south west);
  \node[terminal,text width=2.65cm,minimum height=0.58cm] (closed) at (2.15,-1.72)
    {\State{Rejected} or \State{Expired}};
  \draw[fail] (pending) -- (closed);
\end{tikzpicture}


==> figures/sove_attack_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  box/.style={draw=black!75, line width=0.55pt, fill=black!3,
              align=center, inner sep=3.5pt, minimum height=0.86cm,
              font=\footnotesize},
  key/.style={box, fill=black!10, font=\footnotesize\bfseries},
  note/.style={box, dashed, fill=white},
  flow/.style={-{Stealth[length=1.7mm,width=1.2mm]}, line width=0.55pt},
  every node/.style={text depth=0.15ex}
]
  \node[font=\footnotesize\bfseries,anchor=west] at (0.15,2.33)
    {(a) Submitted-object validation};
  \node[box,text width=3.55cm] (a1) at (2.05,1.52)
    {Proposer-selected $\Gamma'$\\omits required $o^*$};
  \node[box,text width=3.15cm] (a2) at (6.35,1.52)
    {$\forall e\in\Gamma':$\\$\mathsf{Verify}(e)=1$};
  \node[key,text width=1.55cm] (a3) at (9.55,1.52) {ACCEPT};
  \node[note,text width=3.35cm] (a4) at (13.05,1.52)
    {$o^*$ is outside the\\verifier's quantifier};
  \draw[flow] (a1) -- node[above,font=\scriptsize]{submitted set only} (a2);
  \draw[flow] (a2) -- (a3);
  \draw[dashed,line width=0.55pt] (a3) -- (a4);
  \node[draw=black!35,fit=(a1)(a2)(a3)(a4),inner sep=5pt] {};

  \node[font=\footnotesize\bfseries,anchor=west] at (0.15,0.31)
    {(b) H-CRSPV exact-realization admission};
  \node[box,fill=black!7,text width=3.25cm] (b1) at (1.95,-0.52)
    {Authenticated $\rho$\\and the same $\Gamma'$};
  \node[box,fill=black!7,text width=3.35cm] (b2) at (6.05,-0.52)
    {$R=\Req(\rho)$\\$M=\Norm(\Gamma')$};
  \node[key,text width=3.75cm] (b3) at (10.45,-0.52)
    {Exact multiset comparison\\$(\pi^\rho_{\rm obl})_\#\mathsf{Occ}(M)\neq R$};
  \node[key,text width=2.75cm] (b4) at (14.45,-0.52)
    {REJECT BEFORE\\BACKEND DISPATCH};
  \draw[flow] (b1) -- (b2);
  \draw[flow] (b2) -- (b3);
  \draw[flow] (b3) -- (b4);
  \node[draw=black!35,fit=(b1)(b2)(b3)(b4),inner sep=5pt] {};
\end{tikzpicture}

